Grouped Mixture-of-Experts

Fine-grained expert segmentation has become a cornerstone of modern mixture-of-experts (MoE) architectures. Extending this design along an orthogonal dimension, we introduce Grouped Mixture-of-Experts (GMoE), which projects the hidden state into multiple low-dimensional groups, each with an independent router and dedicated expert pool, before merging their outputs back into the residual stream. To integrate this grouped architecture into established fine-grained MoE training recipes, we develop a training-aligned parameterization that enables their reuse without additional hyperparameter tuning. Together, the architecture and its tailored parameterization improve sparsity scaling at a constant active-compute budget. Power-law fits indicate that fine-grained MoE requires approximately 1.79 times GMoE's sparsity ratio to achieve the same validation loss. Scaling up to 69B parameters, GMoE outperforms its fine-grained baseline on all 13 benchmarks after 5T training tokens and surpasses LatentMoE on 10 of 13 benchmarks after 1.4T tokens. At the systems level, placing each group's expert pool on a single rank under expert parallelism keeps dispatch and combine local, eliminating routing-dependent workload imbalance across ranks, while kernel optimizations further accelerate local execution. Collectively, these results demonstrate that GMoE improves both model performance and distributed training efficiency.

==> figures/system_gmoe_comm.tex <==
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[
    font=\small,
    comp/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, fill=orange!12},
    comm/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, fill=blue!12},
    grp/.style={draw, rounded corners=3pt, align=center, inner sep=6pt, fill=orange!28, minimum width=7.6cm, minimum height=1.5cm},
    arr/.style={-{Stealth[length=2.2mm]}, thick},
  ]
  \node[] (input) {$x_t$};
  \node[comp, below=4mm of input] (proj) {$W_{\mathrm{proj}}$};
  \node[comp, below=4mm of proj] (norm) {inner RMSNorm};
  \node[comm, below=4mm of norm] (sp2hp) {sp2hp all-to-all\\ \scriptsize cross-group EP group, size $\ngroup$};
  \draw[arr] (input) -- (proj);
  \draw[arr] (proj) -- (norm);
  \draw[arr] (norm) -- node[midway, right=1mm, font=\scriptsize] {$[S,\,d]$} (sp2hp);

  \node[grp, below=7mm of sp2hp, xshift=-2.8mm, fill=orange!10] (gback2) {};
  \node[grp, fill=orange!18] at ($(gback2.center)+(1.4mm,-1.4mm)$) (gback1) {};
  \node[grp] at ($(gback1.center)+(1.4mm,-1.4mm)$) (groups) {Independent group computation\\[1pt] router$_g$ $\to$ top-$\kexp$ $\to$ experts$_g$ in $\dsub$\\[2pt] \scriptsize dispatch / combine: all-to-all inside each\\ \scriptsize intra-group EP group (size $\mathrm{EP}/\ngroup$)};
  \draw[arr] (sp2hp.south) -- node[midway, right=1mm, font=\scriptsize] {$[\ngroup\!\cdot\!S,\,\dsub]$} (groups.north);
  \node[anchor=south east, font=\footnotesize\bfseries, text=orange!60!black] at (gback2.north east) {$\times\ngroup$};

  \node[comm, below=10mm of groups] (hp2sp) {hp2sp all-to-all\\ \scriptsize cross-group EP group, size $\ngroup$};
  \draw[arr] (groups.south) -- (hp2sp.north);

  \node[comp, below=5mm of hp2sp] (merge) {$W_{\mathrm{merge}}$ \scriptsize ($d\times d$)};
  \node[below=5mm of merge] (output) {output};
  \draw[arr] (hp2sp) -- node[midway, right=1mm, font=\scriptsize] {$[S,\,d]$} (merge);
  \draw[arr] (merge) -- (output);

\end{tikzpicture}
\end{adjustbox}

